Exact Methods for Solving k-Delete Recoverable Robust 0-1 Problems Under Budgeted Uncertainty

We study the k-delete recoverable robust 0-1 problem in which a decision-maker solves a combinatorial optimization problem subject to objective uncertainty. The model follows a two-stage robust setup. The decision-maker first commits to an initial plan and may then revoke up to k components of this decision after the uncertainty is revealed. The underlying uncertainty is modeled using a budgeted uncertainty set so that the decision-maker only hedges against a limited number of deviations in the uncertain parameters. We present four reformulations of the k-delete recoverable robust problem, which can be tackled using (i) general-purpose mixed-integer linear programming solvers, (ii) branch-and-cut methods, or (iii) column-and-constraint generation algorithms. For each formulation, we identify suitable solution methods and prove their correctness. Overall, we present eight approaches to solve the k-delete recoverable robust problem, which we assess and compare in an extensive computational study on instances of the assignment problem and the single-source capacitated facility location problem.

==> tikz-imgs/compact-boxplot.tikz <==
% AP
\begin{tikzpicture}
\begin{groupplot}[
       group style={
       group size=1 by 2,
       xticklabels at=edge bottom,
       vertical sep=0pt
      },
      width=64mm,
      % xlabel = {Optimality Gap (in \si{\percent})},
      xtick style={draw=none},
      xmin=1,
      xmax=3,
      xtick={1,2,3},
      xticklabels={{\small \textsf{MILP}},{\small \textsf{BnC}},{\small \textsf{CCG}}},
      enlarge x limits=.33,
      xtick pos=bottom,
      ytick pos=left,
      y tick label style={/pgf/number format/.cd,
          scaled y ticks=false,
          set thousands separator={},
          fixed},
    ]

\nextgroupplot[
	ymin=190, ymax=210,
        axis x line*=top,
	xmajorticks=false,
	ymajorticks=false,
        height=25mm,
        axis y discontinuity=parallel,
      ]

      % Labeled outlier.
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($180$)}] at (axis cs:1,200) {};

      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($27$)}] at (axis cs:2,200) {};

      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($2$)}] at (axis cs:3,200) {};

\nextgroupplot[
        ymin=-1,ymax=29,
        axis x line*=bottom,
        height=45mm,
      ]
      
   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,0.0) -- (axis cs:1.3,0.0);
   \draw[thick, my-red] (axis cs:1.7,0.0) -- (axis cs:2.3,0.0);
   \draw[thick, my-red] (axis cs:2.7,0.0) -- (axis cs:3.3,0.0);

   % Draw boxes.
   \draw (axis cs:0.7,0.0) rectangle (axis cs:1.3,0.0);
   \draw (axis cs:1.7,0.0) rectangle (axis cs:2.3,0.0);
   \draw (axis cs:2.7,0.0) rectangle (axis cs:3.3,0.0);

   % Draw lower whiskers.
   \draw (axis cs:1,0.0) -- (axis cs:1,0.0);
   \draw (axis cs:0.85,0.0) -- (axis cs:1.15,0.0);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   % Draw upper whiskers.
   \draw (axis cs:1,0.0) -- (axis cs:1,0.0);
   \draw (axis cs:0.85,0.0) -- (axis cs:1.15,0.0);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      1 12.7659346402204
      1 9.424083769633508
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      2 2.127640576511681
      2 1.6645936696831866e-06
      2 0.41321827881579304
      2 3.7878787783153097e-07
      2 0.29411764706172405
      2 1.5151512806081264
      2 38.73873873873874
      2 1.2461059178270064
      2 7.384615375199117
      2 6.96966111621898
      2 3.4482758620802976
      2 27.636363636377038
      2 2.1341460464105957
      2 32.08191126279626
      2 1.568627450980019
      2 37.85488958990446
      2 3.9215686175499676e-07
      2 3.0418250950548744
      2 12.95774227066725
      2 33.76622779189581
      2 39.14081145583893
      2 31.08107996347838
      2 38.80207908348383
      2 25.937500000016644
      2 3.3112582697855734e-07
      2 34.95702005730659
      2 39.304811852417515
      2 38.44155828622568
      2 35.06849315068493
      2 39.69465648854962
      2 31.89654868772309
      2 24.842767293290784
      2 3.289473675905405e-07
      2 39.41798941798941
      2 0.2994011976011313
      2 25.723472668797843
      2 34.054054054054056
      };
\end{groupplot}
\end{tikzpicture}
% \quad
% % SSCFLP
% \begin{tikzpicture}
% \begin{groupplot}[
%        group style={
%        group size=1 by 2,
%        xticklabels at=edge bottom,
%        vertical sep=0pt
%       },
%       width=64mm,
%       xlabel = {Optimality Gap (in \si{\percent})},
%       xtick style={draw=none},
%       xmin=1,
%       xmax=3,
%       xtick={1,2,3},
%       xticklabels={{\small \textsf{MILP}},{\small \textsf{BnC}},{\small \textsf{CCG}}},
%       enlarge x limits=.33,
%       xtick pos=bottom,
%       ytick pos=left,
%       y tick label style={/pgf/number format/.cd,
%           scaled y ticks=false,
%           set thousands separator={},
%           fixed},
%     ]

% \nextgroupplot[
% 	ymin=190, ymax=210,
%         axis x line*=top,
% 	xmajorticks=false,
% 	ymajorticks=false,
%         height=25mm,
%         axis y discontinuity=parallel,
%       ]

%       % Labeled outlier.
%       \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($222$)}] at (axis cs:1,200) {};

%       \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($222$)}] at (axis cs:3,200) {};

% \nextgroupplot[
%         ymin=-1,ymax=29,
%         axis x line*=bottom,
%         height=45mm,
%       ]
      
%    % Draw medians.
%    \draw[thick, my-red] (axis cs:1.7,0.0029793160962989207) -- (axis cs:2.3,0.0029793160962989207);

%    % Draw boxes.
%    \draw (axis cs:1.7,0.0) rectangle (axis cs:2.3,8.492102564968912);

%    % Draw lower whiskers.
%    \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
%    \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

%    % Draw upper whiskers.
%    \draw (axis cs:2,8.492102564968912) -- (axis cs:2,20.89445433272305);
%    \draw (axis cs:1.85,20.89445433272305) -- (axis cs:2.15,20.89445433272305);
   
%    % Draw outliers.
%    \addplot [only marks, mark=o, mark size=1.5pt] table {
%       2 21.962693283155033
%       2 24.651343799293286
%       2 22.321515938650695
%       2 22.144306683028937
%       2 23.740068985534638
%       2 23.956937458325903
%       2 22.144308827380478
%       2 23.95693745832605
%       };
% \end{groupplot}
% \end{tikzpicture}


==> tikz-imgs/compact.tikz <==
% AP
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{semilogxaxis}[
    xlabel = {Runtime (\si{\second})},
    xticklabels = {1,10,100,1000},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 2.139267921447754,
    xmax = 3518.847832918167,
    ymin = 0,
    ymax = 1,
    legend pos=north west,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/assign/compact-runtime-0.csv};
    \addlegendentry{{MILP}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/compact-runtime-1.csv};
    \addlegendentry{{BnC}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/compact-runtime-2.csv};
    \addlegendentry{{CCG}}
  \end{semilogxaxis}
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{axis}[
    xlabel = {Optimality Gap (in \si{\percent})},
    scaled x ticks = false,
    xticklabel = {\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0,
    xmax = 0.3969465648854962,
    ymin = 0,
    ymax = 1,
    legend pos=south east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/assign/compact-gap-0.csv};
    \addlegendentry{{MILP}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/compact-gap-1.csv};
    \addlegendentry{{BnC}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/compact-gap-2.csv};
    \addlegendentry{{CCG}}
  \end{axis}
\end{tikzpicture}
% \qquad
% SSCFLP
% \begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
%   \begin{semilogxaxis}[
%     xlabel = {Runtime (\si{\second})},
%     xticklabels = {0.1,1,10,100,1000},
%     y tick label style={
%       /pgf/number format/.cd,
%       fixed,
%       fixed zerofill,
%       precision=1,
%       /tikz/.cd
%     },
%     xtick pos = bottom,
%     ytick pos = left,
%     xmin = 183.67841577529907,
%     xmax = 3605.4541091918945,
%     ymin = 0,
%     ymax = 1,
%     legend pos=north west,
%     legend cell align={left},
%     xmajorgrids=true,
%     ymajorgrids=true,
%     grid style=dotted
%     ]
%     \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/cap/compact-runtime-0.csv};
%     \addlegendentry{{MILP}}
%     \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/compact-runtime-1.csv};
%     \addlegendentry{{BnC}}
%     \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/compact-runtime-2.csv};
%     \addlegendentry{{CCG}}
%   \end{semilogxaxis}
% \end{tikzpicture}
% \quad
% \begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
%   \begin{axis}[
%     xlabel = {Optimality Gap (in \si{\percent})},
%     scaled x ticks = false,
%     xticklabel = {\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
%     y tick label style={
%       /pgf/number format/.cd,
%       fixed,
%       fixed zerofill,
%       precision=1,
%       /tikz/.cd
%     },
%     xtick pos = bottom,
%     ytick pos = left,
%     xmin = 0,
%     xmax = 0.24651343799293288,
%     ymin = 0,
%     ymax = 1,
%     legend pos=south east,
%     legend cell align={left},
%     xmajorgrids=true,
%     ymajorgrids=true,
%     grid style=dotted
%     ]
%     \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/cap/compact-gap-0.csv};
%     \addlegendentry{{MILP}}
%     \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/compact-gap-1.csv};
%     \addlegendentry{{BnC}}
%     \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/compact-gap-2.csv};
%     \addlegendentry{{CCG}}
%   \end{axis}
% \end{tikzpicture}


==> tikz-imgs/comparison-boxplot.tikz <==
% AP
\begin{tikzpicture}
\begin{groupplot}[
       group style={
       group size=1 by 2,
       xticklabels at=edge bottom,
       vertical sep=0pt
      },
      width=64mm,
      % xlabel = {Optimality Gap (in \si{\percent})},
      xtick style={draw=none},
      xmin=1,
      xmax=4,
      xtick={1,2,3,4},
      xticklabels={{\small \textsf{Scenario}},{\small \textsf{Projected}},{\small \textsf{Extended}}, {\small \textsf{Compact}}},
      xticklabel style={rotate=35, anchor=east},
      ytick={0,5,10,15,20,40,200},
      yticklabels={0,5,10,15,20,40,$\infty$},
      enlarge x limits=.33,
      xtick pos=bottom,
      ytick pos=left,
      y tick label style={/pgf/number format/.cd,
          scaled y ticks=false,
          set thousands separator={},
          fixed},
    ]

\nextgroupplot[
	ymin=175, ymax=220,
        axis x line*=top,
	xmajorticks=false,
        height=25mm,
        axis y discontinuity=parallel,
      ]

      % Labeled outlier.
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($1$)}] at (axis cs:1,200) {};
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($2$)}] at (axis cs:4,200) {};

\nextgroupplot[
        ymin=-1,ymax=19,
        axis x line*=bottom,
        height=45mm,
      ]
      
   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,0.0) -- (axis cs:1.3,0.0);
   \draw[thick, my-red] (axis cs:1.7,0.0) -- (axis cs:2.3,0.0);
   \draw[thick, my-red] (axis cs:2.7,0.0) -- (axis cs:3.3,0.0);
   \draw[thick, my-red] (axis cs:3.7,0.0) -- (axis cs:4.3,0.0);

   % Draw boxes.
   \draw (axis cs:0.7,0.0) rectangle (axis cs:1.3,2.7454779192943297);
   \draw (axis cs:1.7,0.0) rectangle (axis cs:2.3,0.0);
   \draw (axis cs:2.7,0.0) rectangle (axis cs:3.3,0.0);
   \draw (axis cs:3.7,0.0) rectangle (axis cs:4.3,0.0);

   % Draw lower whiskers.
   \draw (axis cs:1,0.0) -- (axis cs:1,0.0);
   \draw (axis cs:0.85,0.0) -- (axis cs:1.15,0.0);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   \draw (axis cs:4,0.0) -- (axis cs:4,0.0);
   \draw (axis cs:3.85,0.0) -- (axis cs:4.15,0.0);

   % Draw upper whiskers.
   \draw (axis cs:1,2.7454779192943297) -- (axis cs:1,6.840390779685701);
   \draw (axis cs:0.85,6.840390779685701) -- (axis cs:1.15,6.840390779685701);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   \draw (axis cs:4,0.0) -- (axis cs:4,0.0);
   \draw (axis cs:3.85,0.0) -- (axis cs:4.15,0.0);

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      1 7.0588233217993155
      1 7.142856930272115
      1 7.5987839635627985
      1 7.857142670068032
      1 7.808564035048765
      1 8.205127994740307
      1 8.585858369043981
      1 7.088607415478294
      1 8.616187764590398
      1 8.571428348794068
      1 7.017543683770835
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      2 2.873564517881016e-07
      2 5.290232322919486
      2 2.5520553561716333
      2 0.9268477694021426
      2 1.1751033057851104
      2 0.007716908310745946
      2 8.7098877439509
      2 0.7726423902894444
      2 3.4451901978871864
      2 11.719649322771179
      2 4.186943566237193
      2 5.875921665121515
      2 6.44572943151905
      2 6.2002675626429955
      2 3.2632045735417883
      2 10.14037836787627
      2 5.716553008924338
      2 0.007419498441856408
      2 3.9736484443415896
      2 1.542763616296025
      2 15.111679287698998
      2 9.124042745597743
      2 0.009692613466194658
      2 1.078431372549042
      2 9.197290871622398
      2 0.24394082467737752
      2 4.801966223879909
      2 10.200217302584203
      2 0.0058460280329149135
      2 0.4889975999175981
      2 12.31745617779172
      2 4.281476186147469
      2 0.5948085066681781
      2 0.33426993444366354
      2 5.854363473483147
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      3 -1.415429508269618e-07
      };
\end{groupplot}
\end{tikzpicture}
\quad
% SSCFLP
\begin{tikzpicture}
\begin{groupplot}[
       group style={
       group size=1 by 2,
       xticklabels at=edge bottom,
       vertical sep=0pt
      },
      width=64mm,
      % xlabel = {Optimality Gap (in \si{\percent})},
      xtick style={draw=none},
      xmin=1,
      xmax=4,
      xtick={1,2,3,4},
      xticklabels={{\small \textsf{Scenario}},{\small \textsf{Projected}},{\small \textsf{Extended}}, {\small \textsf{Compact}}},
      xticklabel style={rotate=35, anchor=east},
      ytick={0,10,20,200},
      yticklabels={0,10,20,$\infty$},
      enlarge x limits=.33,
      xtick pos=bottom,
      ytick pos=left,
      y tick label style={/pgf/number format/.cd,
          scaled y ticks=false,
          set thousands separator={},
          fixed},
    ]

\nextgroupplot[
	ymin=175, ymax=220,
        axis x line*=top,
	xmajorticks=false,
        height=25mm,
        axis y discontinuity=parallel,
      ]

      % Labeled outlier.
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($18$)}] at (axis cs:2,200) {};
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($50$)}] at (axis cs:4,200) {};

\nextgroupplot[
        ymin=-1,ymax=29,
        axis x line*=bottom,
        height=45mm,
      ]
      
   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,0.8975257359451325) -- (axis cs:1.3,0.8975257359451325);
   \draw[thick, my-red] (axis cs:1.7,0.0) -- (axis cs:2.3,0.0);
   \draw[thick, my-red] (axis cs:2.7,0.0) -- (axis cs:3.3,0.0);
   \draw[thick, my-red] (axis cs:3.7,0.0029793160962989207) -- (axis cs:4.3,0.0029793160962989207);

   % Draw boxes.
   \draw (axis cs:0.7,0.0) rectangle (axis cs:1.3,2.6893597491275294);
   \draw (axis cs:1.7,0.0) rectangle (axis cs:2.3,0.0);
   \draw (axis cs:2.7,0.0) rectangle (axis cs:3.3,0.0);
   \draw (axis cs:3.7,0.0) rectangle (axis cs:4.3,8.492102564968912);

   % Draw lower whiskers.
   \draw (axis cs:1,-0.009817075165871407) -- (axis cs:1,0.0);
   \draw (axis cs:0.85,-0.009817075165871407) -- (axis cs:1.15,-0.009817075165871407);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   \draw (axis cs:4,0.0) -- (axis cs:4,0.0);
   \draw (axis cs:3.85,0.0) -- (axis cs:4.15,0.0);

   % Draw upper whiskers.
   \draw (axis cs:1,2.6893597491275294) -- (axis cs:1,6.077176666210796);
   \draw (axis cs:0.85,6.077176666210796) -- (axis cs:1.15,6.077176666210796);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   \draw (axis cs:4,8.492102564968912) -- (axis cs:4,20.89445433272305);
   \draw (axis cs:3.85,20.89445433272305) -- (axis cs:4.15,20.89445433272305);

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      2 0.009816292181936795
      2 0.00363920092886796
      2 0.002821235249641703
      2 0.0088036064887563
      2 0.0003663459918085036
      2 0.0035889460461777725
      2 0.0013154037537864837
      2 0.0037506130017861674
      2 0.003886054892019986
      2 1.461727270896682e-14
      2 0.005674984196745396
      2 1.6467403617108965e-14
      2 0.009105795452967023
      2 0.0022008236949482294
      2 1.0135915638897364
      2 1.0740553171184803
      2 0.004012009281114804
      2 0.004285406970831438
      2 0.009227915400063475
      2 0.0008706820888008651
      2 0.001134890213557966
      2 0.7862596590961597
      2 0.4495171605077707
      2 3.384925026033919
      2 0.009383801825654736
      2 2.060738195396154
      2 0.008962143092835582
      2 4.254252191026507
      2 0.009579408692576511
      2 0.0055754085828716195
      2 0.0035302008684294137
      2 1.975019770653845
      2 0.007299152860319032
      2 0.00044615799857084746
      2 0.0057387741047900155
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      3 -0.004181430449100512
      3 23.708946750947764
      3 0.38230118634866467
      3 24.140258272353282
      3 23.710854860309478
      3 24.425029352411933
      3 26.280298646104512
      3 19.15677768359527
      3 0.02538133264205002
      3 0.06383603932732629
      3 20.85536662156291
      3 0.24977865668441004
      3 0.09660403270964786
      3 12.082927924375678
      3 10.64085586822831
      3 13.954374090611669
      3 20.85536662156291
      3 11.782131914017382
      3 15.078868564576926
      3 11.899860258336144
      3 15.641739779493872
      3 12.082927924375678
      3 15.631324992916277
      3 23.291911076083665
      3 0.7932519229668219
      3 0.3776177519489915
      3 25.90798661472783
      3 10.426579335649379
      3 11.59637166935851
      3 11.94778756491174
      3 0.49376246454272654
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      4 21.962693283155033
      4 24.651343799293286
      4 22.321515938650695
      4 22.144306683028937
      4 23.740068985534638
      4 23.956937458325903
      4 22.144308827380478
      4 23.95693745832605
      };
\end{groupplot}
\end{tikzpicture}

==> tikz-imgs/comparison-ideal.tikz <==
% AP
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{semilogxaxis}[
    xlabel = {Idealized Parallel Runtime (\si{\second})},
    xticklabels = {0,0.1,1,10,100,1000},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0.09515810012817383,
    xmax = 3499.321398973465,
    ymin = 0,
    ymax = 1,
    legend pos=south east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-idealruntime-0.csv};
    \addlegendentry{{scenario-based}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-idealruntime-1.csv};
    \addlegendentry{{projection-based}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-idealruntime-2.csv};
    \addlegendentry{{extended}}
    \addplot[my-green,very thick,densely dotted] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-idealruntime-3.csv};
    \addlegendentry{{compact}}
  \end{semilogxaxis}
\end{tikzpicture}
\quad
% SSCFLP
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{semilogxaxis}[
    xlabel = {Idealized Parallel Runtime (\si{\second})},
    xticklabels = {0,0.1,1,10,100,1000},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0.06347084045410156,
    xmax = 3600.04319691658,
    ymin = 0,
    ymax = 1,
    legend pos=north west,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-idealruntime-0.csv};
    \addlegendentry{{scenario-based}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-idealruntime-1.csv};
    \addlegendentry{{projection-based}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-idealruntime-2.csv};
    \addlegendentry{{extended}}
    \addplot[my-green,very thick,densely dotted] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-idealruntime-3.csv};
    \addlegendentry{{compact}}
  \end{semilogxaxis}
\end{tikzpicture}


==> tikz-imgs/comparison.tikz <==
% AP
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{semilogxaxis}[
    xlabel = {Runtime (\si{\second})},
    xticklabels = {0.1,1,10,100,1000},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0.1444711685180664,
    xmax = 3386.7642047405243,
    ymin = 0,
    ymax = 1,
    legend pos=south east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-runtime-0.csv};
    \addlegendentry{{scenario-based}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-runtime-1.csv};
    \addlegendentry{{projection-based}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-runtime-2.csv};
    \addlegendentry{{extended}}
    \addplot[my-green,very thick,densely dotted] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-runtime-3.csv};
    \addlegendentry{{compact}}
  \end{semilogxaxis}
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{axis}[
    xlabel = {Optimality Gap (in \si{\percent})},
    xticklabel = {\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0,
    xmax = 0.15111679287698998,
    ymin = 0,
    ymax = 1,
    legend pos=south east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-gap-0.csv};
    \addlegendentry{{scenario-based}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-gap-1.csv};
    \addlegendentry{{projection-based}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-gap-2.csv};
    \addlegendentry{{extended}}
    \addplot[my-green,very thick,densely dotted] table [x=data, y=percent, col sep=comma] {csv-files/assign/winner-gap-3.csv};
    \addlegendentry{{compact}}
  \end{axis}
\end{tikzpicture}
\qquad
% SSCFLP
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{semilogxaxis}[
    xlabel = {Runtime (\si{\second})},
    xticklabels = {0.1,1,10,100,1000},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0.18972086906433105,
    xmax = 3605.4541091918945,
    ymin = 0,
    ymax = 1,
    legend pos=north west,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-runtime-0.csv};
    \addlegendentry{{scenario-based}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-runtime-1.csv};
    \addlegendentry{{projection-based}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-runtime-2.csv};
    \addlegendentry{{extended}}
    \addplot[my-green,very thick,densely dotted] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-runtime-3.csv};
    \addlegendentry{{compact}}
  \end{semilogxaxis}
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{axis}[
    xlabel = {Optimality Gap (in \si{\percent})},
    xticklabel = {\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0,
    xmax = 0.2628029864610451,
    ymin = 0,
    ymax = 1,
    legend pos=south east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-gap-0.csv};
    \addlegendentry{{scenario-based}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-gap-1.csv};
    \addlegendentry{{projection-based}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-gap-2.csv};
    \addlegendentry{{extended}}
    \addplot[my-green,very thick,densely dotted] table [x=data, y=percent, col sep=comma] {csv-files/cap/winner-gap-3.csv};
    \addlegendentry{{compact}}
  \end{axis}
\end{tikzpicture}


==> tikz-imgs/extended-boxplot.tikz <==
% AP
\begin{tikzpicture}
\begin{axis}[
   width=69mm,
   height=55mm,
   % xlabel = {Optimality Gap (in \si{\percent})},
   xtick style={draw=none},
   xmin=1,
   xmax=3,
   ymin=-0.15,
   ymax=6,
   xtick={1,2,3},
   xticklabels={{\small \textsf{MILP}},{\small \textsf{BnC}},{\small \textsf{CCG}}},
   enlarge x limits=.5,
   xtick pos=bottom,
   ytick pos=left,
   y tick label style={/pgf/number format/.cd,%
      scaled y ticks=false,
      set thousands separator={},
      fixed,
      precision=0},
   ]

   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,0.0) -- (axis cs:1.3,0.0);
   \draw[thick, my-red] (axis cs:1.7,0.0) -- (axis cs:2.3,0.0);
   \draw[thick, my-red] (axis cs:2.7,0.0) -- (axis cs:3.3,0.0);

   % Draw boxes.
   \draw (axis cs:0.7,0.0) rectangle (axis cs:1.3,0.0);
   \draw (axis cs:1.7,0.0) rectangle (axis cs:2.3,0.0);
   \draw (axis cs:2.7,0.0) rectangle (axis cs:3.3,0.0);

   % Draw lower whiskers.
   \draw (axis cs:1,0.0) -- (axis cs:1,0.0);
   \draw (axis cs:0.85,0.0) -- (axis cs:1.15,0.0);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   % Draw upper whiskers.
   \draw (axis cs:1,0.0) -- (axis cs:1,0.0);
   \draw (axis cs:0.85,0.0) -- (axis cs:1.15,0.0);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      1 9.307969295512798e-07
      1 0.005896921806801646
      1 0.009852258796966714
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      2 1.6339869281045936
      2 4.4990135531695956e-08
      2 2.5579536370903186
      2 0.9009007614033036
      2 0.009176493561376634
      2 0.2557544757033248
      2 0.9589041095890412
      2 2.007350862312643
      2 0.4789272030651232
      2 0.5679395720674494
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      3 -1.415429508269618e-07
      };
\end{axis}
\end{tikzpicture}
\quad
% SSCFLP
\begin{tikzpicture}
\begin{groupplot}[
       group style={
       group size=1 by 2,
       xticklabels at=edge bottom,
       vertical sep=0pt
      },
      width=64mm,
      % xlabel = {Optimality Gap (in \si{\percent})},
      xtick style={draw=none},
      xmin=1,
      xmax=3,
      xtick={1,2,3},
      xticklabels={{\small \textsf{MILP}},{\small \textsf{BnC}},{\small \textsf{CCG}}},
      ytick={0,10,20,200},
      yticklabels={0,10,20,$\infty$},
      enlarge x limits=.33,
      xtick pos=bottom,
      ytick pos=left,
      y tick label style={/pgf/number format/.cd,
          scaled y ticks=false,
          set thousands separator={},
          fixed},
    ]

\nextgroupplot[
	ymin=175, ymax=220,
        axis x line*=top,
	xmajorticks=false,
        height=25mm,
        axis y discontinuity=parallel,
      ]

      % Labeled outlier.
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($74$)}] at (axis cs:1,200) {};
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($53$)}] at (axis cs:2,200) {};

\nextgroupplot[
        ymin=-1,ymax=29,
        axis x line*=bottom,
        height=45mm,
      ]
      
   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,0.0) -- (axis cs:1.3,0.0);
   \draw[thick, my-red] (axis cs:1.7,0.0) -- (axis cs:2.3,0.0);
   \draw[thick, my-red] (axis cs:2.7,0.0) -- (axis cs:3.3,0.0);

   % Draw boxes.
   \draw (axis cs:0.7,0.0) rectangle (axis cs:1.3,0.004649077596553074);
   \draw (axis cs:1.7,0.0) rectangle (axis cs:2.3,0.0);
   \draw (axis cs:2.7,0.0) rectangle (axis cs:3.3,0.0);

   % Draw lower whiskers.
   \draw (axis cs:1,0.0) -- (axis cs:1,0.0);
   \draw (axis cs:0.85,0.0) -- (axis cs:1.15,0.0);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   % Draw upper whiskers.
   \draw (axis cs:1,0.004649077596553074) -- (axis cs:1,0.009950040461300512);
   \draw (axis cs:0.85,0.009950040461300512) -- (axis cs:1.15,0.009950040461300512);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      1 2.962113475154325
      1 1.9268103514510173
      1 0.8991710238165178
      1 0.09809014392629321
      1 0.47462812024982437
      1 1.396529281274586
      1 0.6066634211808112
      1 0.5453126049290573
      1 1.5254871510323336
      1 0.23807173890009692
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      2 0.005759464531303225
      2 0.002499008308296976
      2 0.004644251805272326
      2 0.009761926864388723
      2 0.000747318248795977
      2 0.005629620030185812
      2 0.000747318248795977
      2 0.007768996095140094
      2 0.004462725088696661
      2 0.008564521550275359
      2 0.9386857272926735
      2 0.8249802368066446
      2 0.001615947462316105
      2 0.7950322781569618
      2 0.8052798796832659
      2 0.004904406429660837
      2 0.007115773303370464
      2 0.006860702060545464
      2 0.006860702060545464
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      3 -0.004181430449100512
      3 23.708946750947764
      3 0.38230118634866467
      3 24.140258272353282
      3 23.710854860309478
      3 24.425029352411933
      3 26.280298646104512
      3 19.15677768359527
      3 0.02538133264205002
      3 0.06383603932732629
      3 20.85536662156291
      3 0.24977865668441004
      3 0.09660403270964786
      3 12.082927924375678
      3 10.64085586822831
      3 13.954374090611669
      3 20.85536662156291
      3 11.782131914017382
      3 15.078868564576926
      3 11.899860258336144
      3 15.641739779493872
      3 12.082927924375678
      3 15.631324992916277
      3 23.291911076083665
      3 0.7932519229668219
      3 0.3776177519489915
      3 25.90798661472783
      3 10.426579335649379
      3 11.59637166935851
      3 11.94778756491174
      3 0.49376246454272654
      };
\end{groupplot}
\end{tikzpicture}

==> tikz-imgs/extended.tikz <==
% AP
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{semilogxaxis}[
    xlabel = {Runtime (\si{\second})},
    xticklabels = {0.1,1,10,100,1000},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0.5728592872619629,
    xmax = 3304.0190846920013,
    ymin = 0,
    ymax = 1,
    legend pos=south east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/assign/extended-runtime-0.csv};
    \addlegendentry{{MILP}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/extended-runtime-1.csv};
    \addlegendentry{{BnC}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/extended-runtime-2.csv};
    \addlegendentry{{CCG}}
  \end{semilogxaxis}
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{axis}[
    xlabel = {Optimality Gap (in \si{\percent})},
    scaled x ticks = false,
    xticklabel = {\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0,
    xmax = 0.025579536370903187,
    ymin = 0,
    ymax = 1,
    legend pos=south east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/assign/extended-gap-0.csv};
    \addlegendentry{{MILP}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/extended-gap-1.csv};
    \addlegendentry{{BnC}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/extended-gap-2.csv};
    \addlegendentry{{CCG}}
  \end{axis}
\end{tikzpicture}
\qquad
% SSCFLP
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{semilogxaxis}[
    xlabel = {Runtime (\si{\second})},
    xticklabels = {1,10,100,1000},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 5.202984094619751,
    xmax = 3663.0492911338806,
    ymin = 0,
    ymax = 1,
    legend pos=north west,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/cap/extended-runtime-0.csv};
    \addlegendentry{{MILP}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/extended-runtime-1.csv};
    \addlegendentry{{BnC}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/extended-runtime-2.csv};
    \addlegendentry{{CCG}}
  \end{semilogxaxis}
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{axis}[
    xlabel = {Optimality Gap (in \si{\percent})},
    scaled x ticks = false,
    xticklabel = {\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0,
    xmax = 0.2628029864610451,
    ymin = 0,
    ymax = 1,
    legend pos=south east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/cap/extended-gap-0.csv};
    \addlegendentry{{MILP}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/extended-gap-1.csv};
    \addlegendentry{{BnC}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/extended-gap-2.csv};
    \addlegendentry{{CCG}}
  \end{axis}
\end{tikzpicture}


==> tikz-imgs/naive-cost-of-recovery.tikz <==
% AP
\begin{tikzpicture}[baseline={(0,0)}]
\begin{axis}[
   width=69mm,
   height=50mm,
   xtick style={draw=none},
   xmin=1,
   xmax=2,
   ymin=0,
   ymax=6.5,
   xtick={1,2},
   xticklabels={$\kappa=0.1$,$\kappa=0.25$},
   enlarge x limits=.5,
   xtick pos=bottom,
   ytick pos=left,
   y tick label style={/pgf/number format/.cd,%
      scaled y ticks=false,
      set thousands separator={},
      fixed,
      precision=0},
   ]
   
   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,0.3176161561416474) -- (axis cs:1.3,0.3176161561416474);
   \draw[thick, my-red] (axis cs:1.7,0.2751445740706333) -- (axis cs:2.3,0.2751445740706333);

   % Draw boxes.
   \draw (axis cs:0.7,0.0) rectangle (axis cs:1.3,0.8109712480003659);
   \draw (axis cs:1.7,0.0) rectangle (axis cs:2.3,0.798971182400113);

   % Draw lower whiskers.
   \draw (axis cs:1,0.0) -- (axis cs:1,0.0);
   \draw (axis cs:0.85,0.0) -- (axis cs:1.15,0.0);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   % Draw upper whiskers.
   \draw (axis cs:1,0.8109712480003659) -- (axis cs:1,2.02019691869465);
   \draw (axis cs:0.85,2.02019691869465) -- (axis cs:1.15,2.02019691869465);

   \draw (axis cs:2,0.798971182400113) -- (axis cs:2,1.9512099940975896);
   \draw (axis cs:1.85,1.9512099940975896) -- (axis cs:2.15,1.9512099940975896);

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      1 2.252242107017536
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      2 2.252242107017536
      2 2.074680188049012
      2 2.051271531940862
      2 4.487165105240048
      };
\end{axis}
\end{tikzpicture}
\quad
% SSCFLP
\begin{tikzpicture}[baseline={(0,0)}]
\begin{axis}[
   width=69mm,
   height=50mm,
   xtick style={draw=none},
   xmin=1,
   xmax=2,
   ymin=0,
   ymax=17,
   xtick={1,2},
   xticklabels={$\kappa=0.1$,$\kappa=0.25$},
   enlarge x limits=.5,
   xtick pos=bottom,
   ytick pos=left,
   y tick label style={/pgf/number format/.cd,%
      scaled y ticks=false,
      set thousands separator={},
      fixed,
      precision=0},
   ]

   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,8.556222320780423) -- (axis cs:1.3,8.556222320780423);
   \draw[thick, my-red] (axis cs:1.7,10.838628631917608) -- (axis cs:2.3,10.838628631917608);

   % Draw boxes.
   \draw (axis cs:0.7,6.552551364253379) rectangle (axis cs:1.3,12.813775275377676);
   \draw (axis cs:1.7,6.865260655115561) rectangle (axis cs:2.3,13.303193577162057);

   % Draw lower whiskers.
   \draw (axis cs:1,2.546590731288029) -- (axis cs:1,6.552551364253379);
   \draw (axis cs:0.85,2.546590731288029) -- (axis cs:1.15,2.546590731288029);

   \draw (axis cs:2,2.5176881128102564) -- (axis cs:2,6.865260655115561);
   \draw (axis cs:1.85,2.5176881128102564) -- (axis cs:2.15,2.5176881128102564);

   % Draw upper whiskers.
   \draw (axis cs:1,12.813775275377676) -- (axis cs:1,14.840842138600289);
   \draw (axis cs:0.85,14.840842138600289) -- (axis cs:1.15,14.840842138600289);

   \draw (axis cs:2,13.303193577162057) -- (axis cs:2,15.06933460963741);
   \draw (axis cs:1.85,15.06933460963741) -- (axis cs:2.15,15.06933460963741);
\end{axis}
\end{tikzpicture}

==> tikz-imgs/naive-gain-of-recovery.tikz <==
% AP
\begin{tikzpicture}[baseline={(0,0)}]
\begin{axis}[
   width=69mm,
   height=50mm,
   xtick style={draw=none},
   xmin=1,
   xmax=2,
   ymin=0,
   ymax=32,
   xtick={1,2},
   xticklabels={$\kappa=0.1$,$\kappa=0.25$},
   enlarge x limits=.5,
   xtick pos=bottom,
   ytick pos=left,
   y tick label style={/pgf/number format/.cd,%
      scaled y ticks=false,
      set thousands separator={},
      fixed,
      precision=0},
   ]

   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,12.358219795846773) -- (axis cs:1.3,12.358219795846773);
   \draw[thick, my-red] (axis cs:1.7,23.434145328156887) -- (axis cs:2.3,23.434145328156887);

   % Draw boxes.
   \draw (axis cs:0.7,11.12567828595021) rectangle (axis cs:1.3,13.871160434476554);
   \draw (axis cs:1.7,19.625222178336312) rectangle (axis cs:2.3,24.37746142324737);

   % Draw lower whiskers.
   \draw (axis cs:1,9.9489542118515) -- (axis cs:1,11.12567828595021);
   \draw (axis cs:0.85,9.9489542118515) -- (axis cs:1.15,9.9489542118515);

   \draw (axis cs:2,15.447112609450924) -- (axis cs:2,19.625222178336312);
   \draw (axis cs:1.85,15.447112609450924) -- (axis cs:2.15,15.447112609450924);

   % Draw upper whiskers.
   \draw (axis cs:1,13.871160434476554) -- (axis cs:1,17.543782702707446);
   \draw (axis cs:0.85,17.543782702707446) -- (axis cs:1.15,17.543782702707446);

   \draw (axis cs:2,24.37746142324737) -- (axis cs:2,29.670220988201514);
   \draw (axis cs:1.85,29.670220988201514) -- (axis cs:2.15,29.670220988201514);

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      1 18.26079017047752
      1 18.86783552907769
      1 19.291262632824278
      1 18.587291497057635
      };
\end{axis}
\end{tikzpicture}
\quad
% SSCFLP
\begin{tikzpicture}[baseline={(0,0)}]
\begin{axis}[
   width=69mm,
   height=50mm,
   xtick style={draw=none},
   xmin=1,
   xmax=2,
   ymin=0,
   ymax=36,
   xtick={1,2},
   xticklabels={$\kappa=0.1$,$\kappa=0.25$},
   enlarge x limits=.5,
   xtick pos=bottom,
   ytick pos=left,
   y tick label style={/pgf/number format/.cd,%
      scaled y ticks=false,
      set thousands separator={},
      fixed,
      precision=0},
   ]

   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,19.789900980293044) -- (axis cs:1.3,19.789900980293044);
   \draw[thick, my-red] (axis cs:1.7,26.866616277654003) -- (axis cs:2.3,26.866616277654003);

   % Draw boxes.
   \draw (axis cs:0.7,19.128273650585147) rectangle (axis cs:1.3,21.081441651623457);
   \draw (axis cs:1.7,25.566723271756068) rectangle (axis cs:2.3,29.125104927642223);

   % Draw lower whiskers.
   \draw (axis cs:1,16.706621165879895) -- (axis cs:1,19.128273650585147);
   \draw (axis cs:0.85,16.706621165879895) -- (axis cs:1.15,16.706621165879895);

   \draw (axis cs:2,22.781977370500442) -- (axis cs:2,25.566723271756068);
   \draw (axis cs:1.85,22.781977370500442) -- (axis cs:2.15,22.781977370500442);

   % Draw upper whiskers.
   \draw (axis cs:1,21.081441651623457) -- (axis cs:1,22.310383429638467);
   \draw (axis cs:0.85,22.310383429638467) -- (axis cs:1.15,22.310383429638467);

   \draw (axis cs:2,29.125104927642223) -- (axis cs:2,33.207080790093045);
   \draw (axis cs:1.85,33.207080790093045) -- (axis cs:2.15,33.207080790093045);

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      1 26.155228662854
      1 26.41122360520129
      1 25.157609181822444
      1 24.55732852577625
      1 24.172292735750933
      1 26.155228662854
      1 25.157609181822444
      1 24.55732852577625
      1 24.172292735750933
      1 24.17601654350902
      };
\end{axis}
\end{tikzpicture}

==> tikz-imgs/price-of-robust.tikz <==
% AP
\begin{tikzpicture}
\begin{axis}[
   width=69mm,
   height=55mm,
   xtick style={draw=none},
   xmin=1,
   xmax=3,
   ymin=0,
   ymax=18,
   xtick={1,2,3},
   xticklabels={$\gamma=0.1$,$\gamma=0.25$,$\gamma=0.5$},
   enlarge x limits=.33,
   xtick pos=bottom,
   ytick pos=left,
   y tick label style={/pgf/number format/.cd,%
      scaled y ticks=false,
      set thousands separator={},
      fixed,
      precision=0},
   ]

   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,6.5542587007490045) -- (axis cs:1.3,6.5542587007490045);
   \draw[thick, my-red] (axis cs:1.7,9.906509254930668) -- (axis cs:2.3,9.906509254930668);
   \draw[thick, my-red] (axis cs:2.7,10.701419169143449) -- (axis cs:3.3,10.701419169143449);

   % Draw boxes.
   \draw (axis cs:0.7,5.324784502302727) rectangle (axis cs:1.3,7.358337986380054);
   \draw (axis cs:1.7,5.522845798037141) rectangle (axis cs:2.3,11.735065283681239);
   \draw (axis cs:2.7,6.983708318256094) rectangle (axis cs:3.3,14.123728421143914);

   % Draw lower whiskers.
   \draw (axis cs:1,3.508759618387304) -- (axis cs:1,5.324784502302727);
   \draw (axis cs:0.85,3.508759618387304) -- (axis cs:1.15,3.508759618387304);

   \draw (axis cs:2,3.2573183800704237) -- (axis cs:2,5.522845798037141);
   \draw (axis cs:1.85,3.2573183800704237) -- (axis cs:2.15,3.2573183800704237);

   \draw (axis cs:3,4.76188586553228) -- (axis cs:3,6.983708318256094);
   \draw (axis cs:2.85,4.76188586553228) -- (axis cs:3.15,4.76188586553228);

   % Draw upper whiskers.
   \draw (axis cs:1,7.358337986380054) -- (axis cs:1,9.278302689161395);
   \draw (axis cs:0.85,9.278302689161395) -- (axis cs:1.15,9.278302689161395);

   \draw (axis cs:2,11.735065283681239) -- (axis cs:2,14.953201153265638);
   \draw (axis cs:1.85,14.953201153265638) -- (axis cs:2.15,14.953201153265638);

   \draw (axis cs:3,14.123728421143914) -- (axis cs:3,16.52166729709871);
   \draw (axis cs:2.85,16.52166729709871) -- (axis cs:3.15,16.52166729709871);
\end{axis}
\end{tikzpicture}
\quad
% SSCFLP
\begin{tikzpicture}
\begin{axis}[
   width=69mm,
   height=55mm,
   xtick style={draw=none},
   xmin=1,
   xmax=3,
   ymin=0,
   ymax=23,
   xtick={1,2,3},
   xticklabels={$\gamma=0.1$,$\gamma=0.25$,$\gamma=0.5$},
   enlarge x limits=.33,
   xtick pos=bottom,
   ytick pos=left,
   y tick label style={/pgf/number format/.cd,%
      scaled y ticks=false,
      set thousands separator={},
      fixed,
      precision=0},
   ]

   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,13.153090693348648) -- (axis cs:1.3,13.153090693348648);
   \draw[thick, my-red] (axis cs:1.7,15.648859437748328) -- (axis cs:2.3,15.648859437748328);
   \draw[thick, my-red] (axis cs:2.7,17.711327911975555) -- (axis cs:3.3,17.711327911975555);

   % Draw boxes.
   \draw (axis cs:0.7,11.372360474387307) rectangle (axis cs:1.3,14.021240365046296);
   \draw (axis cs:1.7,12.270637025418889) rectangle (axis cs:2.3,17.250365729400286);
   \draw (axis cs:2.7,13.942824312625264) rectangle (axis cs:3.3,18.877698385115217);

   % Draw lower whiskers.
   \draw (axis cs:1,8.382369368510222) -- (axis cs:1,11.372360474387307);
   \draw (axis cs:0.85,8.382369368510222) -- (axis cs:1.15,8.382369368510222);

   \draw (axis cs:2,9.866168629751526) -- (axis cs:2,12.270637025418889);
   \draw (axis cs:1.85,9.866168629751526) -- (axis cs:2.15,9.866168629751526);

   \draw (axis cs:3,10.332813901690848) -- (axis cs:3,13.942824312625264);
   \draw (axis cs:2.85,10.332813901690848) -- (axis cs:3.15,10.332813901690848);

   % Draw upper whiskers.
   \draw (axis cs:1,14.021240365046296) -- (axis cs:1,17.312564819234662);
   \draw (axis cs:0.85,17.312564819234662) -- (axis cs:1.15,17.312564819234662);

   \draw (axis cs:2,17.250365729400286) -- (axis cs:2,20.698596512629454);
   \draw (axis cs:1.85,20.698596512629454) -- (axis cs:2.15,20.698596512629454);

   \draw (axis cs:3,18.877698385115217) -- (axis cs:3,21.742113577948995);
   \draw (axis cs:2.85,21.742113577948995) -- (axis cs:3.15,21.742113577948995);
\end{axis}
\end{tikzpicture}

==> tikz-imgs/projected-boxplot.tikz <==
% AP
\begin{tikzpicture}
\begin{groupplot}[
       group style={
       group size=1 by 2,
       xticklabels at=edge bottom,
       vertical sep=0pt
      },
      width=64mm,
      % xlabel = {Optimality Gap (in \si{\percent})},
      xtick style={draw=none},
      xmin=1,
      xmax=4,
      xtick={1,2,3,4},
      xticklabels={{\small \textsf{All-In}},{\small \textsf{First-In}},{\small \textsf{Shuffle-First-In}},{\small \textsf{Max-Violation}}},
      xticklabel style={rotate=35, anchor=east},
      ytick={0,10,20,200},
      yticklabels={0,10,20,$\infty$},
      enlarge x limits=.33,
      xtick pos=bottom,
      ytick pos=left,
      y tick label style={/pgf/number format/.cd,
          scaled y ticks=false,
          set thousands separator={},
          fixed},
    ]

\nextgroupplot[
	ymin=175, ymax=220,
        axis x line*=top,
	xmajorticks=false,
        height=25mm,
        axis y discontinuity=parallel,
      ]

      % Labeled outlier.
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($1$)}] at (axis cs:1,200) {};
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($1$)}] at (axis cs:2,200) {};

\nextgroupplot[
        ymin=-1,ymax=29,
        axis x line*=bottom,
        height=45mm,
      ]
      
   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,0.0) -- (axis cs:1.3,0.0);
   \draw[thick, my-red] (axis cs:1.7,0.0) -- (axis cs:2.3,0.0);
   \draw[thick, my-red] (axis cs:2.7,0.0) -- (axis cs:3.3,0.0);
   \draw[thick, my-red] (axis cs:3.7,0.0) -- (axis cs:4.3,0.0);

   % Draw boxes.
   \draw (axis cs:0.7,0.0) rectangle (axis cs:1.3,0.4412868743519363);
   \draw (axis cs:1.7,0.0) rectangle (axis cs:2.3,0.0);
   \draw (axis cs:2.7,0.0) rectangle (axis cs:3.3,0.0);
   \draw (axis cs:3.7,0.0) rectangle (axis cs:4.3,0.0);

   % Draw lower whiskers.
   \draw (axis cs:1,0.0) -- (axis cs:1,0.0);
   \draw (axis cs:0.85,0.0) -- (axis cs:1.15,0.0);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   \draw (axis cs:4,0.0) -- (axis cs:4,0.0);
   \draw (axis cs:3.85,0.0) -- (axis cs:4.15,0.0);

   % Draw upper whiskers.
   \draw (axis cs:1,0.4412868743519363) -- (axis cs:1,0.964630225080404);
   \draw (axis cs:0.85,0.964630225080404) -- (axis cs:1.15,0.964630225080404);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   \draw (axis cs:4,0.0) -- (axis cs:4,0.0);
   \draw (axis cs:3.85,0.0) -- (axis cs:4.15,0.0);

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      1 4.528804353839935
      1 8.315152193237921
      1 6.845598718545455
      1 2.0764234383637734
      1 15.855341951860277
      1 5.5061179087876635
      1 8.123603106806508
      1 6.641804077323601
      1 1.448654208811941
      1 7.977563173308619
      1 3.6929632744599608
      1 6.748041569376478
      1 7.041770793489204
      1 7.423673126890601
      1 5.586844968181036
      1 8.726426970391428
      1 6.5660077664548995
      1 17.01120071987725
      1 6.984809689244894
      1 7.50082904398713
      1 4.877592074059621
      1 2.7699497021351616
      1 7.612522132351547
      1 6.542680530032426
      1 4.269349483012248
      1 1.8246976412909348
      1 8.047596425894902
      1 7.8667268152633865
      1 3.6407275458172212
      1 1.4911024426147261
      1 7.378065132613927
      1 3.5445734033516945
      1 7.336202566057197
      1 4.037576584311806
      1 8.151891063577711
      1 6.136045488467455
      1 3.7952613225228986
      1 9.611547708156754
      1 6.699334820854977
      1 7.364907049165965
      1 9.422166283503344
      1 6.030427744437349
      1 5.863097740782087
      1 12.886498808630273
      1 7.257900986363916
      1 4.24277687413529
      1 7.000654428368698
      1 5.605432822778208
      1 10.695042009588063
      1 5.562516587868426
      1 5.40297846525472
      1 11.833337132677292
      1 11.189372216279764
      1 5.22439334760076
      1 1.8359380938527403
      1 6.767934451317033
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      2 3.0364372392972956e-07
      2 2.8405175664184714
      2 3.382759802294176
      2 2.8537046587587582
      2 4.228984752201582
      2 2.1739127908443584e-07
      2 0.9474307191956908
      2 4.63727756072954
      2 0.7820497559814135
      2 0.004751597064591071
      2 0.007261636772846063
      2 1.5787843799949346
      2 5.301528805756018
      2 0.006974878244528027
      2 2.2286105343636184
      2 6.872852233676806
      2 2.0947139418924734
      2 0.006494127199574179
      2 0.2867223896765683
      2 4.370047992541766
      2 0.7774468547492105
      2 2.5154652576736525
      2 3.1948881708474205e-07
      2 0.009230752523612185
      2 0.0056506752559336345
      2 0.40896186360977427
      2 1.476844060122799
      2 7.0839702330281735
      2 0.42859372381508487
      2 0.003914660403237437
      2 1.4705880643947138e-07
      2 0.005472929522338721
      2 8.662711414614801
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      3 2.873564517881016e-07
      3 5.290232322919486
      3 2.5520553561716333
      3 0.9268477694021426
      3 1.1751033057851104
      3 0.007716908310745946
      3 8.7098877439509
      3 0.7726423902894444
      3 3.4451901978871864
      3 11.719649322771179
      3 4.186943566237193
      3 5.875921665121515
      3 6.44572943151905
      3 6.2002675626429955
      3 3.2632045735417883
      3 10.14037836787627
      3 5.716553008924338
      3 0.007419498441856408
      3 3.9736484443415896
      3 1.542763616296025
      3 15.111679287698998
      3 9.124042745597743
      3 0.009692613466194658
      3 1.078431372549042
      3 9.197290871622398
      3 0.24394082467737752
      3 4.801966223879909
      3 10.200217302584203
      3 0.0058460280329149135
      3 0.4889975999175981
      3 12.31745617779172
      3 4.281476186147469
      3 0.5948085066681781
      3 0.33426993444366354
      3 5.854363473483147
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      4 2.8735632111357547e-07
      4 2.40500235791779e-07
      4 9.859500765529628
      4 1.9383272082964382
      4 2.737226166732564e-07
      4 6.578947476467428e-07
      4 3.2840723813064266e-07
      4 3.4629000391528746
      4 2.1171281109962648e-09
      4 4.127003326330991
      4 7.901909487908839
      4 6.984080064311874
      4 9.661034705229092
      4 3.538745353972767
      4 1.7241371426342973e-07
      4 4.567839938643631
      4 8.000088626720162
      4 4.6401247532735574
      4 6.279544275317667
      4 7.903270208369354
      4 7.1599617857681155
      4 3.5227290220286265
      4 5.781727749310343
      4 10.469525982963626
      4 7.418697181509006
      4 4.612868532239039
      4 0.2980817150215284
      4 5.423843964097595
      4 0.008964106029874318
      4 8.322450461210696
      4 8.24852457407278
      4 0.5469407882807759
      4 11.131204674489606
      4 0.004382266629188917
      4 7.173987567039982
      4 7.775739138929827
      4 0.0049558925562891015
      4 8.331288944548412
      4 0.0018329302258895091
      4 9.422870184963294
      };
\end{groupplot}
\end{tikzpicture}
\quad
% SSCFLP
\begin{tikzpicture}
\begin{groupplot}[
       group style={
       group size=1 by 2,
       xticklabels at=edge bottom,
       vertical sep=0pt
      },
      width=64mm,
      % xlabel = {Optimality Gap (in \si{\percent})},
      xtick style={draw=none},
      xmin=1,
      xmax=4,
      xtick={1,2,3,4},
      xticklabels={{\small \textsf{All-In}},{\small \textsf{First-In}},{\small \textsf{Shuffle-First-In}},{\small \textsf{Max-Violation}}},
      xticklabel style={rotate=35, anchor=east},
      ytick={0,20,40,200},
      yticklabels={0,20,40,$\infty$},
      enlarge x limits=.33,
      xtick pos=bottom,
      ytick pos=left,
      y tick label style={/pgf/number format/.cd,
          scaled y ticks=false,
          set thousands separator={},
          fixed},
    ]

\nextgroupplot[
	ymin=175, ymax=220,
        axis x line*=top,
	xmajorticks=false,
        height=25mm,
        axis y discontinuity=parallel,
      ]

      % Labeled outlier.
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($38$)}] at (axis cs:1,200) {};
      \node[circle, draw, thick, inner sep=0pt, minimum size=3pt, label={[font=\footnotesize]right:($21$)}] at (axis cs:2,200) {};

\nextgroupplot[
        ymin=-1,ymax=59,
        axis x line*=bottom,
        height=45mm,
      ]
      
   % Draw medians.
   \draw[thick, my-red] (axis cs:0.7,0.0) -- (axis cs:1.3,0.0);
   \draw[thick, my-red] (axis cs:1.7,0.0) -- (axis cs:2.3,0.0);
   \draw[thick, my-red] (axis cs:2.7,0.0) -- (axis cs:3.3,0.0);
   \draw[thick, my-red] (axis cs:3.7,0.0) -- (axis cs:4.3,0.0);

   % Draw boxes.
   \draw (axis cs:0.7,0.0) rectangle (axis cs:1.3,4.675789696042297);
   \draw (axis cs:1.7,0.0) rectangle (axis cs:2.3,0.0);
   \draw (axis cs:2.7,0.0) rectangle (axis cs:3.3,0.0);
   \draw (axis cs:3.7,0.0) rectangle (axis cs:4.3,0.0);

   % Draw lower whiskers.
   \draw (axis cs:1,0.0) -- (axis cs:1,0.0);
   \draw (axis cs:0.85,0.0) -- (axis cs:1.15,0.0);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   \draw (axis cs:4,0.0) -- (axis cs:4,0.0);
   \draw (axis cs:3.85,0.0) -- (axis cs:4.15,0.0);

   % Draw upper whiskers.
   \draw (axis cs:1,4.675789696042297) -- (axis cs:1,10.634337716791698);
   \draw (axis cs:0.85,10.634337716791698) -- (axis cs:1.15,10.634337716791698);

   \draw (axis cs:2,0.0) -- (axis cs:2,0.0);
   \draw (axis cs:1.85,0.0) -- (axis cs:2.15,0.0);

   \draw (axis cs:3,0.0) -- (axis cs:3,0.0);
   \draw (axis cs:2.85,0.0) -- (axis cs:3.15,0.0);

   \draw (axis cs:4,0.0) -- (axis cs:4,0.0);
   \draw (axis cs:3.85,0.0) -- (axis cs:4.15,0.0);

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      1 12.862324802726071
      1 12.463654171083624
      1 17.514321805200225
      1 11.946868318701274
      1 12.75587872685486
      1 13.918659568868334
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      2 0.0023131237954882007
      2 0.004184656292310529
      2 0.002665665282335033
      2 0.005492532410452285
      2 0.0011053041704968526
      2 0.009789575647657716
      2 0.0096970522424718
      2 0.009155558735119437
      2 0.005675396729991264
      2 0.7177124348465305
      2 0.0029603435075113886
      2 0.0037129392964474345
      2 0.0008513734073564978
      2 0.008536291010974077
      2 0.0066816136839448256
      2 0.009238261080865968
      2 0.006342577233060878
      2 0.00586939883269396
      2 0.002820550910003742
      2 0.009304761970403965
      2 2.7801933823071055e-08
      2 0.007745338285623651
      2 0.0010862000798832524
      2 0.005110769227890089
      2 0.003752239618022007
      2 2.0047929915002942e-14
      2 0.0042671337703668434
      2 1.9630074869678185
      2 0.42106470226965803
      2 0.0012404297566165933
      2 0.005413305905916743
      2 1.6298243280150109
      2 0.0068440624248688655
      2 0.009322288286171878
      2 0.00753863668209998
      2 0.0027498596173927622
      2 1.8568280793887944e-14
      2 0.0014703693016297206
      2 0.00962894847068226
      2 2.2083768697520054
      2 0.0046634862841686735
      2 0.0043842475497347525
      2 6.73076241352297
      2 13.6342216670464
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      3 0.009816292181936795
      3 0.00363920092886796
      3 0.002821235249641703
      3 0.0088036064887563
      3 0.0003663459918085036
      3 0.0035889460461777725
      3 0.0013154037537864837
      3 0.0037506130017861674
      3 0.003886054892019986
      3 1.461727270896682e-14
      3 0.005674984196745396
      3 1.6467403617108965e-14
      3 0.009105795452967023
      3 0.0022008236949482294
      3 1.0135915638897364
      3 1.0740553171184803
      3 0.004012009281114804
      3 0.004285406970831438
      3 0.009227915400063475
      3 0.0008706820888008651
      3 0.001134890213557966
      3 0.7862596590961597
      3 0.4495171605077707
      3 3.384925026033919
      3 0.009383801825654736
      3 2.060738195396154
      3 0.008962143092835582
      3 4.254252191026507
      3 0.009579408692576511
      3 0.0055754085828716195
      3 0.0035302008684294137
      3 1.975019770653845
      3 0.007299152860319032
      3 0.00044615799857084746
      3 0.0057387741047900155
      };

   % Draw outliers.
   \addplot [only marks, mark=o, mark size=1.5pt] table {
      4 0.003199107353580511
      4 0.006282064198044909
      4 0.004082499549484367
      4 0.0075915664762192595
      4 0.004991809560329161
      4 0.008629204597292718
      4 0.00973715443046542
      4 6.968537864087122
      4 10.129401822467123
      4 55.448163988326115
      4 7.203650214600864
      4 4.9028694702078175
      };
\end{groupplot}
\end{tikzpicture}

==> tikz-imgs/projected-cuts.tikz <==
% AP
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{semilogxaxis}[
    xlabel = {Runtime (\si{\second})},
    xticklabels = {0.1,1,10,100,1000},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0.5668144226074219,
    xmax = 3579.0349221229553,
    ymin = 0,
    ymax = 1,
    legend pos=south east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/assign/projected-runtime-0.csv};
    \addlegendentry{\textsf{All-In}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/projected-runtime-1.csv};
    \addlegendentry{\textsf{First-In}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/projected-runtime-2.csv};
    \addlegendentry{\textsf{Shuffle-First-In}}
    \addplot[my-green,very thick,densely dotted] table [x=data, y=percent, col sep=comma] {csv-files/assign/projected-runtime-3.csv};
    \addlegendentry{\textsf{Max-Violation}}
  \end{semilogxaxis}
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{axis}[
    xlabel = {Optimality Gap (in \si{\percent})},
    xticklabel = {\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0,
    xmax = 0.1701120071987725,
    ymin = 0,
    ymax = 1,
    legend pos=south east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/assign/projected-gap-0.csv};
    \addlegendentry{\textsf{All-In}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/projected-gap-1.csv};
    \addlegendentry{\textsf{First-In}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/assign/projected-gap-2.csv};
    \addlegendentry{\textsf{Shuffle-First-In}}
    \addplot[my-green,very thick,densely dotted] table [x=data, y=percent, col sep=comma] {csv-files/assign/projected-gap-3.csv};
    \addlegendentry{\textsf{Max-Violation}}
  \end{axis}
\end{tikzpicture}
\qquad
% SSCFLP
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{semilogxaxis}[
    xlabel = {Runtime (\si{\second})},
    xticklabels = {0.1,1,10,100,1000},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0.7474339008331299,
    xmax = 3539.8522148132324,
    ymin = 0,
    ymax = 1,
    legend pos=north west,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/cap/projected-runtime-0.csv};
    \addlegendentry{\textsf{All-In}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/projected-runtime-1.csv};
    \addlegendentry{\textsf{First-In}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/projected-runtime-2.csv};
    \addlegendentry{\textsf{Shuffle-First-In}}
    \addplot[my-green,very thick,densely dotted] table [x=data, y=percent, col sep=comma] {csv-files/cap/projected-runtime-3.csv};
    \addlegendentry{\textsf{Max-Violation}}
  \end{semilogxaxis}
\end{tikzpicture}
\quad
\begin{tikzpicture}[scale=0.75, baseline={(0,0)}]
  \begin{axis}[
    xlabel = {Optimality Gap (in \si{\percent})},
    xticklabel = {\pgfmathparse{\tick*100}\pgfmathprintnumber{\pgfmathresult}},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=1,
      /tikz/.cd
    },
    xtick pos = bottom,
    ytick pos = left,
    xmin = 0,
    xmax = 0.5544816398832612,
    ymin = 0,
    ymax = 1,
    legend pos=south east,
    legend cell align={left},
    xmajorgrids=true,
    ymajorgrids=true,
    grid style=dotted
    ]
    \addplot[my-red,very thick] table [x=data, y=percent, col sep=comma] {csv-files/cap/projected-gap-0.csv};
    \addlegendentry{\textsf{All-In}}
    \addplot[my-blue,very thick,densely dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/projected-gap-1.csv};
    \addlegendentry{\textsf{First-In}}
    \addplot[my-yellow,very thick,dashed] table [x=data, y=percent, col sep=comma] {csv-files/cap/projected-gap-2.csv};
    \addlegendentry{\textsf{Shuffle-First-In}}
    \addplot[my-green,very thick,densely dotted] table [x=data, y=percent, col sep=comma] {csv-files/cap/projected-gap-3.csv};
    \addlegendentry{\textsf{Max-Violation}}
  \end{axis}
\end{tikzpicture}

